Asymmetric noncommutative torus has vanishing Einstein tensor

We explicitly compute the spectral metric, torsion and Einstein tensors for a nontrivial spectral triple on a noncommutative torus, with the Dirac operator related to the fully equivariant Dirac by a partial conformal rescaling (as introduced in [1]). The results show that the spectral triple has vanishing torsion and the Einstein tensor also identically vanishes.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|}
	\caption{Terms at $u_1v_1$ of the form $C \,\xi_1^{2\alpha} \xi_2^{2\beta}b_0^m k^a \delta_1(k)b_0^n k^b \delta_1(k)$}\label{tab1}\\
	\hline
	\multicolumn{1}{|c|}{No.} &
	\multicolumn{1}{|c|}{Terms} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{C} \times F(s, m, n,\beta, a, b)$}} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline
	\endfirsthead
	\multicolumn{4}{|c|}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline
	\multicolumn{1}{|c|}{SL No.} &
	\multicolumn{1}{|c|}{Terms} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{Coeff} \times F(s, m, n,\beta, a, b)$}} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline\endhead
	\hline
	\endfoot
	\hline
	\endlastfoot
	1 & $2\, \xi _1{}^2 \xi _2{}^2 b_0{}^3\delta _1(k){}^2$ & \parbox{5cm}{\centering $2\, F(s,3,0,1,0,0)$} & \parbox{5cm}{\centering $\frac{\pi }{8 k^3}$} \\ \hline
	2 & $-2\, \xi _1{}^4 \xi _2{}^2 b_0{}^4\delta _1(k){}^2$ & \parbox{5cm}{\centering $-2\, F(s,4,0,1,0,0)$} & \parbox{5cm}{\centering $-\frac{\pi }{16 k^3}$} \\ \hline
	3 & $-2\, \xi _2{}^4 b_0{}^3k^2\delta _1(k){}^2$ & \parbox{5cm}{\centering $-2\, F(s,3,0,2,2,0)$} & \parbox{5cm}{\centering $-\frac{3 \pi }{8 k^3}$} \\ \hline
	4 & $6\, \xi _1{}^2 \xi _2{}^4 b_0{}^4k^2\delta _1(k){}^2$ & \parbox{5cm}{\centering $6\, F(s,4,0,2,2,0)$} & \parbox{5cm}{\centering $\frac{3 \pi }{16 k^3}$} \\ \hline
	5 & $2\, \xi _2{}^2 b_0\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,1,1,1,0,0)$} & \parbox{5cm}{\centering $\frac{2 \pi }{k^3 \left(2 s^2+2 s\right)}$} \\ \hline
	6 & $-2\, \xi _1{}^4 \xi _2{}^2 b_0{}^3\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,1,1,0,0)$} & \parbox{5cm}{\centering $-\frac{\pi  (3 s+1)}{8 k^3 (s+1)^3}$} \\ \hline
	7 & $-2\, \xi _2{}^4 b_0\delta _1(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,1,2,2,0,2)$} & \parbox{5cm}{\centering $-\frac{\pi  (2 s+1)}{2 k^3 s (s+1)^2}$} \\ \hline
	8 & $-8\, \xi _2{}^4 b_0{}^2k^2\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-8\, F(s,2,1,2,2,0)$} & \parbox{5cm}{\centering $-\frac{2 \pi  (s+2)}{k^3 s (s+1)^2}$} \\ \hline
	9 & $-2\, \xi _1{}^2 \xi _2{}^4 b_0{}^3\delta _1(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,1,2,0,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s^2 (s+3)}{8 k^3 (s+1)^3}$} \\ \hline
	10 & $2\, \xi _1{}^4 \xi _2{}^4 b_0{}^3\delta _1(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,3,2,2,0,2)$} & \parbox{5cm}{\centering $\frac{3 \pi  s^2}{8 k^3 (s+1)^4}$} \\ \hline
	11 & $12\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^2\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $12\, F(s,3,1,2,2,0)$} & \parbox{5cm}{\centering $\frac{3 \pi  (s+3)}{4 k^3 (s+1)^3}$} \\ \hline
	12 & $2\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k^2\delta _1(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,3,2,2,2,0)$} & \parbox{5cm}{\centering $\frac{3 \pi }{8 k^3 (s+1)^4}$} \\ \hline
	13 & $6\, \xi _2{}^6 b_0{}^3k^4\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $6\, F(s,3,1,3,4,0)$} & \parbox{5cm}{\centering $\frac{3 \pi  (3 s (s+3)+8)}{8 k^3 s (s+1)^3}$} \\ \hline
	14 & $-2\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^4\delta _1(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,2,3,4,0)$} & \parbox{5cm}{\centering $-\frac{\pi  (s+4)}{8 k^3 s (s+1)^4}$} \\ \hline
	15 & $2\, \xi _1{}^4 \xi _2{}^4 b_0{}^4\delta _1(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,4,1,2,0,2)$} & \parbox{5cm}{\centering $\frac{s^2 (\pi  s (s+4)+\pi )}{16 k^3 (s+1)^4}$} \\ \hline
	16 & $6\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k^2\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $6\, F(s,4,1,2,2,0)$} & \parbox{5cm}{\centering $\frac{3 (\pi  s (s+4)+\pi )}{16 k^3 (s+1)^4}$} \\ \hline
	17 & $-18\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^4\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-18\, F(s,4,1,3,4,0)$} & \parbox{5cm}{\centering $-\frac{9 \pi  (s (s+4)+5)}{16 k^3 (s+1)^4}$} \\ \hline
	18 & $-2\, \xi _2{}^4 b_0k\delta _1(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,1,2,2,1,1)$} & \parbox{5cm}{\centering $-\frac{\pi  (2 s+1)}{2 k^3 s^2 (s+1)^2}$} \\ \hline
	19 & $-6\, \xi _2{}^4 b_0{}^2k\delta _1(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-6\, F(s,2,1,2,1,1)$} & \parbox{5cm}{\centering $-\frac{3 \pi  (s+2)}{2 k^3 (s+1)^2}$} \\ \hline
	20 & $2\, \xi _2{}^6 b_0{}^2k\delta _1(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,2,2,3,1,3)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+3)+\pi }{2 k^3 (s+1)^3}$} \\ \hline
	21 & $4\, \xi _2{}^6 b_0{}^2k^2\delta _1(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $4\, F(s,2,2,3,2,2)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+3)+\pi }{k^3 s (s+1)^3}$} \\ \hline
	22 & $2\, \xi _2{}^6 b_0{}^2k^3\delta _1(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,2,2,3,3,1)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+3)+\pi }{2 k^3 s^2 (s+1)^3}$} \\ \hline
	23 & $4\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k\delta _1(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $4\, F(s,3,1,2,1,1)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+3)}{4 k^3 (s+1)^3}$} \\ \hline
	24 & $4\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k\delta _1(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $4\, F(s,3,2,2,1,1)$} & \parbox{5cm}{\centering $\frac{3 \pi  s}{4 k^3 (s+1)^4}$} \\ \hline
	25 & $-4\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k\delta _1(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $-4\, F(s,3,2,3,1,3)$} & \parbox{5cm}{\centering $-\frac{\pi  s^2 (s+4)}{4 k^3 (s+1)^4}$} \\ \hline
	26 & $2\, \xi _2{}^6 b_0{}^3k^2\delta _1(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,3,1,3,2,2)$} & \parbox{5cm}{\centering $\frac{\pi  s (3 s (s+3)+8)}{8 k^3 (s+1)^3}$} \\ \hline
	27 & $-10\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^2\delta _1(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $-10\, F(s,3,2,3,2,2)$} & \parbox{5cm}{\centering $-\frac{5 \pi  s (s+4)}{8 k^3 (s+1)^4}$} \\ \hline
	28 & $8\, \xi _2{}^6 b_0{}^3k^3\delta _1(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $8\, F(s,3,1,3,3,1)$} & \parbox{5cm}{\centering $\frac{\pi  (3 s (s+3)+8)}{2 k^3 (s+1)^3}$} \\ \hline
	29 & $-8\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^3\delta _1(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $-8\, F(s,3,2,3,3,1)$} & \parbox{5cm}{\centering $-\frac{\pi  (s+4)}{2 k^3 (s+1)^4}$} \\ \hline
	30 & $8\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k\delta _1(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $8\, F(s,4,1,2,1,1)$} & \parbox{5cm}{\centering $\frac{s (\pi  s (s+4)+\pi )}{4 k^3 (s+1)^4}$} \\ \hline
	31 & $-6\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^2\delta _1(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $-6\, F(s,4,1,3,2,2)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s^2 (s (s+4)+5)}{16 k^3 (s+1)^4}$} \\ \hline
	32 & $-24\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^3\delta _1(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-24\, F(s,4,1,3,3,1)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s (s (s+4)+5)}{4 k^3 (s+1)^4}$} \\
\end{longtable}

\begin{longtable}{|c|c|c|c|}
	\caption{Terms at $u_1v_1$ of the form $C \,\xi_1^{2\alpha} \xi_2^{2\beta}b_0^m k^a \delta_2(k)b_0^n k^b \delta_2(k)$}\label{tab2}\\
	\hline
 \multicolumn{1}{|c|}{No.} &
	\multicolumn{1}{|c|}{Terms} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{C} \times F(s, m, n,\beta, a, b)$}} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline
	\endfirsthead
	\multicolumn{4}{|c|}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline
	\multicolumn{1}{|c|}{SL No.} &
	\multicolumn{1}{|c|}{Terms} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{Coeff} \times F(s, m, n,\beta, a, b)$}} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline\endhead
	\hline
	\endfoot
	\hline
	\endlastfoot
	1 & $6\, \xi _1{}^2 \xi _2{}^2 b_0{}^3k^2\delta _2(k){}^2$ & \parbox{5cm}{\centering $6\, F(s,3,0,1,2,0)$} & \parbox{5cm}{\centering $\frac{3 \pi }{8 k}$} \\ \hline
	2 & $2\, \xi _1{}^4 \xi _2{}^2 b_0{}^4k^2\delta _2(k){}^2$ & \parbox{5cm}{\centering $2\, F(s,4,0,1,2,0)$} & \parbox{5cm}{\centering $\frac{\pi }{16 k}$} \\ \hline
	3 & $-6\, \xi _1{}^2 \xi _2{}^4 b_0{}^4k^4\delta _2(k){}^2$ & \parbox{5cm}{\centering $-6\, F(s,4,0,2,4,0)$} & \parbox{5cm}{\centering $-\frac{3 \pi }{16 k}$} \\ \hline
	4 & $-\frac{1}{2} \xi _1{}^4 b_0{}^2\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-\frac{1}{2} F(s,2,1,0,0,0)$} & \parbox{5cm}{\centering $-\frac{\pi  (2 s+1)}{8 k (s+1)^2}$} \\ \hline
	5 & $\xi _1{}^2 \xi _2{}^2 b_0{}^2\delta _2(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $F(s,2,1,1,0,2)$} & \parbox{5cm}{\centering $\frac{\pi  s^2}{4 k (s+1)^2}$} \\ \hline
	6 & $\xi _1{}^4 \xi _2{}^2 b_0{}^2\delta _2(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $F(s,2,2,1,0,2)$} & \parbox{5cm}{\centering $\frac{\pi  s^2}{4 k (s+1)^3}$} \\ \hline
	7 & $-\xi _1{}^2 \xi _2{}^4 b_0{}^2\delta _2(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $-F(s,2,2,2,0,4)$} & \parbox{5cm}{\centering $-\frac{\pi  s^3}{4 k (s+1)^3}$} \\ \hline
	8 & $\frac{5}{2} \xi _1{}^2 \xi _2{}^2 b_0{}^2k^2\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $\frac{5}{2} F(s,2,1,1,2,0)$} & \parbox{5cm}{\centering $\frac{5 \pi }{8 k (s+1)^2}$} \\ \hline
	9 & $6\, \xi _1{}^4 \xi _2{}^2 b_0{}^3k^2\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $6\, F(s,3,1,1,2,0)$} & \parbox{5cm}{\centering $\frac{3 \pi  (3 s+1)}{8 k (s+1)^3}$} \\ \hline
	10 & $-20\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^4\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-20\, F(s,3,1,2,4,0)$} & \parbox{5cm}{\centering $-\frac{5 \pi  (s+3)}{4 k (s+1)^3}$} \\ \hline
	11 & $-6\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k^4\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-6\, F(s,4,1,2,4,0)$} & \parbox{5cm}{\centering $-\frac{3 (\pi  s (s+4)+\pi )}{16 k (s+1)^4}$} \\ \hline
	12 & $18\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^6\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $18\, F(s,4,1,3,6,0)$} & \parbox{5cm}{\centering $\frac{9 \pi  (s (s+4)+5)}{16 k (s+1)^4}$} \\ \hline
	13 & $4\, \xi _1{}^2 \xi _2{}^2 b_0{}^2k\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $4\, F(s,2,1,1,1,1)$} & \parbox{5cm}{\centering $\frac{\pi  s}{k (s+1)^2}$} \\ \hline
	14 & $\xi _1{}^4 \xi _2{}^2 b_0{}^2k\delta _2(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $F(s,2,2,1,1,1)$} & \parbox{5cm}{\centering $\frac{\pi  s}{4 k (s+1)^3}$} \\ \hline
	15 & $-5\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k\delta _2(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $-5\, F(s,2,2,2,1,3)$} & \parbox{5cm}{\centering $-\frac{5 \pi  s^2}{4 k (s+1)^3}$} \\ \hline
	16 & $-6\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^2\delta _2(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $-6\, F(s,2,2,2,2,2)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s}{2 k (s+1)^3}$} \\ \hline
	17 & $-2\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^3\delta _2(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,2,2,3,1)$} & \parbox{5cm}{\centering $-\frac{\pi }{2 k (s+1)^3}$} \\ \hline
	18 & $4\, \xi _1{}^4 \xi _2{}^2 b_0{}^3k\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $4\, F(s,3,1,1,1,1)$} & \parbox{5cm}{\centering $\frac{\pi  s (3 s+1)}{4 k (s+1)^3}$} \\ \hline
	19 & $-2\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k\delta _2(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,2,2,1,3)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s^3}{8 k (s+1)^4}$} \\ \hline
	20 & $-10\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^2\delta _2(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-10\, F(s,3,1,2,2,2)$} & \parbox{5cm}{\centering $-\frac{5 \pi  s^2 (s+3)}{8 k (s+1)^3}$} \\ \hline
	21 & $-4\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k^2\delta _2(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $-4\, F(s,3,2,2,2,2)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s^2}{4 k (s+1)^4}$} \\ \hline
	22 & $4\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^2\delta _2(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $4\, F(s,3,2,3,2,4)$} & \parbox{5cm}{\centering $\frac{\pi  s^3 (s+4)}{4 k (s+1)^4}$} \\ \hline
	23 & $-24\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^3\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-24\, F(s,3,1,2,3,1)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s (s+3)}{2 k (s+1)^3}$} \\ \hline
	24 & $-2\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k^3\delta _2(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,2,2,3,1)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s}{8 k (s+1)^4}$} \\ \hline
	25 & $10\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^3\delta _2(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $10\, F(s,3,2,3,3,3)$} & \parbox{5cm}{\centering $\frac{5 \pi  s^2 (s+4)}{8 k (s+1)^4}$} \\ \hline
	26 & $8\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^4\delta _2(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $8\, F(s,3,2,3,4,2)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+4)}{2 k (s+1)^4}$} \\ \hline
	27 & $2\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^5\delta _2(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,3,2,3,5,1)$} & \parbox{5cm}{\centering $\frac{\pi  (s+4)}{8 k (s+1)^4}$} \\ \hline
	28 & $-2\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k^2\delta _2(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,4,1,2,2,2)$} & \parbox{5cm}{\centering $-\frac{s^2 (\pi  s (s+4)+\pi )}{16 k (s+1)^4}$} \\ \hline
	29 & $-8\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k^3\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-8\, F(s,4,1,2,3,1)$} & \parbox{5cm}{\centering $-\frac{s (\pi  s (s+4)+\pi )}{4 k (s+1)^4}$} \\ \hline
	30 & $6\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^4\delta _2(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $6\, F(s,4,1,3,4,2)$} & \parbox{5cm}{\centering $\frac{3 \pi  s^2 (s (s+4)+5)}{16 k (s+1)^4}$} \\ \hline
	31 & $24\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^5\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $24\, F(s,4,1,3,5,1)$} & \parbox{5cm}{\centering $\frac{3 \pi  s (s (s+4)+5)}{4 k (s+1)^4}$} \\
\end{longtable}

\begin{longtable}{|c|c|c|c|}
	\caption{Terms at $u_1v_2$ of the form $C \,\xi_1^{2\alpha} \xi_2^{2\beta}b_0^m k^a \delta_1(k)b_0^n k^b \delta_2(k)$}\label{tab3}\\
	\hline
	\multicolumn{1}{|c|}{No.} &
\multicolumn{1}{|c|}{Terms} &
\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{C} \times F(s, m, n,\beta, a, b)$}} &
\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline
	\endfirsthead
	\multicolumn{4}{|c|}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline
	\multicolumn{1}{|c|}{SL No.} &
	\multicolumn{1}{|c|}{Terms} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{Coeff} \times F(s, m, n,\beta, a, b)$}} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline\endhead
	\hline
	\endfoot
	\hline
	\endlastfoot
	1 & $\frac{1}{2} \xi _1{}^2 b_0\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $\frac{1}{2} F(s,1,1,0,0,0)$} & \parbox{5cm}{\centering $\frac{\pi }{2 k (2 s+2)}$} \\ \hline
	2 & $2\, \xi _1{}^2 \xi _2{}^2 b_0{}^3k^2\delta _1(k)\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,3,0,1,2,0)$} & \parbox{5cm}{\centering $\frac{\pi }{8 k}$} \\ \hline
	3 & $3\, \xi _1{}^2 \xi _2{}^2 b_0{}^3k^2\delta _2(k)\delta _1(k)$ & \parbox{5cm}{\centering $3\, F(s,0,3,1,0,2)$} & \parbox{5cm}{\centering $\frac{3 \pi }{16 k s}$} \\ \hline
	4 & $-2\, \xi _2{}^4 b_0{}^3k^4\delta _1(k)\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,0,2,4,0)$} & \parbox{5cm}{\centering $-\frac{3 \pi }{8 k}$} \\ \hline
	5 & $-3\, \xi _2{}^4 b_0{}^3k^4\delta _2(k)\delta _1(k)$ & \parbox{5cm}{\centering $-3\, F(s,0,3,2,0,4)$} & \parbox{5cm}{\centering $-\frac{9 \pi }{16 k s}$} \\ \hline
	6 & $-6\, \xi _1{}^2 \xi _2{}^4 b_0{}^4k^4\delta _1(k)\delta _2(k)$ & \parbox{5cm}{\centering $-6\, F(s,4,0,2,4,0)$} & \parbox{5cm}{\centering $-\frac{3 \pi }{16 k}$} \\ \hline
	7 & $-6\, \xi _1{}^2 \xi _2{}^4 b_0{}^4k^4\delta _2(k)\delta _1(k)$ & \parbox{5cm}{\centering $-6\, F(s,0,4,2,0,4)$} & \parbox{5cm}{\centering $-\frac{3 \pi }{16 k s}$} \\ \hline
	8 & $2\, \xi _2{}^6 b_0{}^4k^6\delta _1(k)\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,4,0,3,6,0)$} & \parbox{5cm}{\centering $\frac{5 \pi }{16 k}$} \\ \hline
	9 & $2\, \xi _2{}^6 b_0{}^4k^6\delta _2(k)\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,0,4,3,0,6)$} & \parbox{5cm}{\centering $\frac{5 \pi }{16 k s}$} \\ \hline
	10 & $-\xi _2{}^2 b_0\delta _1(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-F(s,1,1,1,0,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s^2}{k \left(2 s^2+2 s\right)}$} \\ \hline
	11 & $-\xi _1{}^2 \xi _2{}^2 b_0\delta _1(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $-F(s,1,2,1,0,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s}{4 k (s+1)^2}$} \\ \hline
	12 & $\xi _2{}^4 b_0\delta _1(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $F(s,1,2,2,0,4)$} & \parbox{5cm}{\centering $\frac{\pi  s (2 s+1)}{4 k (s+1)^2}$} \\ \hline
	13 & $\frac{1}{2} \xi _2{}^2 b_0\delta _2(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $\frac{1}{2} F(s,1,1,1,2,0)$} & \parbox{5cm}{\centering $\frac{\pi }{2 k \left(2 s^2+2 s\right)}$} \\ \hline
	14 & $\frac{1}{2} \xi _1{}^2 \xi _2{}^2 b_0\delta _2(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $\frac{1}{2} F(s,2,1,1,2,0)$} & \parbox{5cm}{\centering $\frac{\pi }{8 k (s+1)^2}$} \\ \hline
	15 & $-\frac{1}{2} \xi _2{}^4 b_0\delta _2(k)b_0{}^2k^4\delta _1(k)$ & \parbox{5cm}{\centering $-\frac{1}{2} F(s,2,1,2,4,0)$} & \parbox{5cm}{\centering $-\frac{\pi  (s+2)}{8 k s (s+1)^2}$} \\ \hline
	16 & $2\, \xi _2{}^2 b_0k^2\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,1,1,1,0,2)$} & \parbox{5cm}{\centering $\frac{2 \pi  s^2}{k \left(2 s^2+2 s\right)}$} \\ \hline
	17 & $\frac{3}{2} \xi _1{}^2 \xi _2{}^2 b_0k^2\delta _2(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $\frac{3}{2} F(s,2,1,1,0,2)$} & \parbox{5cm}{\centering $\frac{3 \pi  s^2}{8 k (s+1)^2}$} \\ \hline
	18 & $3\, \xi _1{}^2 \xi _2{}^2 b_0{}^2k^2\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $3\, F(s,2,1,1,2,0)$} & \parbox{5cm}{\centering $\frac{3 \pi }{4 k (s+1)^2}$} \\ \hline
	19 & $\xi _1{}^2 \xi _2{}^2 b_0{}^2k^2\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $F(s,1,2,1,0,2)$} & \parbox{5cm}{\centering $\frac{\pi  s}{4 k (s+1)^2}$} \\ \hline
	20 & $-5\, \xi _2{}^4 b_0{}^2k^4\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-5\, F(s,2,1,2,4,0)$} & \parbox{5cm}{\centering $-\frac{5 \pi  (s+2)}{4 k s (s+1)^2}$} \\ \hline
	21 & $-6\, \xi _2{}^4 b_0{}^2k^4\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-6\, F(s,1,2,2,0,4)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s (2 s+1)}{2 k (s+1)^2}$} \\ \hline
	22 & $-5\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^4\delta _2(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $-5\, F(s,2,2,2,0,4)$} & \parbox{5cm}{\centering $-\frac{5 \pi  s^3}{4 k (s+1)^3}$} \\ \hline
	23 & $-21\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^4\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-21\, F(s,3,1,2,4,0)$} & \parbox{5cm}{\centering $-\frac{21 \pi  (s+3)}{16 k (s+1)^3}$} \\ \hline
	24 & $-16\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^4\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-16\, F(s,1,3,2,0,4)$} & \parbox{5cm}{\centering $-\frac{\pi  s (3 s+1)}{k (s+1)^3}$} \\ \hline
	25 & $11\, \xi _2{}^6 b_0{}^3k^6\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $11\, F(s,3,1,3,6,0)$} & \parbox{5cm}{\centering $\frac{11 \pi  (3 s (s+3)+8)}{16 k s (s+1)^3}$} \\ \hline
	26 & $10\, \xi _2{}^6 b_0{}^3k^6\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $10\, F(s,1,3,3,0,6)$} & \parbox{5cm}{\centering $\frac{5 \pi  s (s (8 s+9)+3)}{8 k (s+1)^3}$} \\ \hline
	27 & $4\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^6\delta _2(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $4\, F(s,2,3,3,0,6)$} & \parbox{5cm}{\centering $\frac{\pi  s^3 (4 s+1)}{4 k (s+1)^4}$} \\ \hline
	28 & $18\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^6\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $18\, F(s,4,1,3,6,0)$} & \parbox{5cm}{\centering $\frac{9 \pi  (s (s+4)+5)}{16 k (s+1)^4}$} \\ \hline
	29 & $18\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^6\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $18\, F(s,1,4,3,0,6)$} & \parbox{5cm}{\centering $\frac{9 s (\pi  s (5 s+4)+\pi )}{16 k (s+1)^4}$} \\ \hline
	30 & $-6\, \xi _2{}^8 b_0{}^4k^8\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-6\, F(s,4,1,4,8,0)$} & \parbox{5cm}{\centering $-\frac{3 \pi  (s (5 s (s+4)+29)+16)}{16 k s (s+1)^4}$} \\ \hline
	31 & $-6\, \xi _2{}^8 b_0{}^4k^8\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-6\, F(s,1,4,4,0,8)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s (s (s (16 s+29)+20)+5)}{16 k (s+1)^4}$} \\ \hline
	32 & $-\frac{1}{2} \xi _2{}^2 b_0k\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-\frac{1}{2} F(s,1,1,1,1,1)$} & \parbox{5cm}{\centering $-\frac{\pi  s}{2 k \left(2 s^2+2 s\right)}$} \\ \hline
	33 & $-\xi _1{}^2 \xi _2{}^2 b_0k\delta _1(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $-F(s,1,2,1,1,1)$} & \parbox{5cm}{\centering $-\frac{\pi }{4 k (s+1)^2}$} \\ \hline
	34 & $\xi _2{}^4 b_0k\delta _1(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $F(s,1,2,2,1,3)$} & \parbox{5cm}{\centering $\frac{\pi  (2 s+1)}{4 k (s+1)^2}$} \\ \hline
	35 & $\frac{3}{2} \xi _2{}^2 b_0k\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $\frac{3}{2} F(s,1,1,1,1,1)$} & \parbox{5cm}{\centering $\frac{3 \pi  s}{2 k \left(2 s^2+2 s\right)}$} \\ \hline
	36 & $2\, \xi _1{}^2 \xi _2{}^2 b_0k\delta _2(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,2,1,1,1,1)$} & \parbox{5cm}{\centering $\frac{\pi  s}{2 k (s+1)^2}$} \\ \hline
	37 & $-2\, \xi _2{}^4 b_0k\delta _2(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,1,2,3,1)$} & \parbox{5cm}{\centering $-\frac{\pi  (s+2)}{2 k (s+1)^2}$} \\ \hline
	38 & $-\frac{7}{2} \xi _2{}^4 b_0k^2\delta _2(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $-\frac{7}{2} F(s,2,1,2,2,2)$} & \parbox{5cm}{\centering $-\frac{7 \pi  s (s+2)}{8 k (s+1)^2}$} \\ \hline
	39 & $-2\, \xi _2{}^4 b_0k^3\delta _2(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,1,2,1,3)$} & \parbox{5cm}{\centering $-\frac{\pi  s^2 (s+2)}{2 k (s+1)^2}$} \\ \hline
	40 & $-2\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^2\delta _1(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,2,2,2,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s}{2 k (s+1)^3}$} \\ \hline
	41 & $-4\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^2\delta _2(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $-4\, F(s,2,2,2,2,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s}{k (s+1)^3}$} \\ \hline
	42 & $-4\, \xi _2{}^4 b_0{}^2k^3\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-4\, F(s,2,1,2,3,1)$} & \parbox{5cm}{\centering $-\frac{\pi  (s+2)}{k (s+1)^2}$} \\ \hline
	43 & $-2\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^3\delta _1(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,2,2,3,1)$} & \parbox{5cm}{\centering $-\frac{\pi }{2 k (s+1)^3}$} \\ \hline
	44 & $2\, \xi _2{}^6 b_0{}^2k^3\delta _1(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,2,2,3,3,3)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+3)+\pi }{2 k (s+1)^3}$} \\ \hline
	45 & $-5\, \xi _2{}^4 b_0{}^2k^3\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-5\, F(s,1,2,2,1,3)$} & \parbox{5cm}{\centering $-\frac{5 \pi  (2 s+1)}{4 k (s+1)^2}$} \\ \hline
	46 & $-9\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^3\delta _2(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $-9\, F(s,2,2,2,1,3)$} & \parbox{5cm}{\centering $-\frac{9 \pi  s^2}{4 k (s+1)^3}$} \\ \hline
	47 & $3\, \xi _2{}^6 b_0{}^2k^3\delta _2(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $3\, F(s,2,2,3,3,3)$} & \parbox{5cm}{\centering $\frac{3 (\pi  s (s+3)+\pi )}{4 k (s+1)^3}$} \\ \hline
	48 & $2\, \xi _2{}^6 b_0{}^2k^4\delta _1(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,2,2,3,4,2)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+3)+\pi }{2 k s (s+1)^3}$} \\ \hline
	49 & $7\, \xi _2{}^6 b_0{}^2k^4\delta _2(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $7\, F(s,2,2,3,2,4)$} & \parbox{5cm}{\centering $\frac{7 s (\pi  s (s+3)+\pi )}{4 k (s+1)^3}$} \\ \hline
	50 & $4\, \xi _2{}^6 b_0{}^2k^5\delta _2(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $4\, F(s,2,2,3,1,5)$} & \parbox{5cm}{\centering $\frac{s^2 (\pi  s (s+3)+\pi )}{k (s+1)^3}$} \\ \hline
	51 & $-4\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^2\delta _1(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-4\, F(s,3,1,2,2,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s^2 (s+3)}{4 k (s+1)^3}$} \\ \hline
	52 & $2\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^2\delta _1(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,3,2,3,2,4)$} & \parbox{5cm}{\centering $\frac{\pi  s^3 (s+4)}{8 k (s+1)^4}$} \\ \hline
	53 & $-3\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^2\delta _2(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $-3\, F(s,1,3,2,2,2)$} & \parbox{5cm}{\centering $-\frac{3 \pi  (3 s+1)}{16 k s (s+1)^3}$} \\ \hline
	54 & $-19\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^3\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-19\, F(s,3,1,2,3,1)$} & \parbox{5cm}{\centering $-\frac{19 \pi  s (s+3)}{16 k (s+1)^3}$} \\ \hline
	55 & $8\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^3\delta _1(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $8\, F(s,3,2,3,3,3)$} & \parbox{5cm}{\centering $\frac{\pi  s^2 (s+4)}{2 k (s+1)^4}$} \\ \hline
	56 & $-13\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^3\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-13\, F(s,1,3,2,1,3)$} & \parbox{5cm}{\centering $-\frac{13 \pi  (3 s+1)}{16 k (s+1)^3}$} \\ \hline
	57 & $2\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^3\delta _2(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,2,3,3,3,3)$} & \parbox{5cm}{\centering $\frac{\pi  (4 s+1)}{8 k (s+1)^4}$} \\ \hline
	58 & $4\, \xi _2{}^6 b_0{}^3k^4\delta _1(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $4\, F(s,3,1,3,4,2)$} & \parbox{5cm}{\centering $\frac{\pi  s (3 s (s+3)+8)}{4 k (s+1)^3}$} \\ \hline
	59 & $10\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^4\delta _1(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $10\, F(s,3,2,3,4,2)$} & \parbox{5cm}{\centering $\frac{5 \pi  s (s+4)}{8 k (s+1)^4}$} \\ \hline
	60 & $-2\, \xi _2{}^8 b_0{}^3k^4\delta _1(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,2,4,4,4)$} & \parbox{5cm}{\centering $-\frac{\pi  s (s (3 s (s+4)+16)+4)}{8 k (s+1)^4}$} \\ \hline
	61 & $3\, \xi _2{}^6 b_0{}^3k^4\delta _2(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $3\, F(s,1,3,3,2,4)$} & \parbox{5cm}{\centering $\frac{3 \pi  (s (8 s+9)+3)}{16 k s (s+1)^3}$} \\ \hline
	62 & $8\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^4\delta _2(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $8\, F(s,2,3,3,2,4)$} & \parbox{5cm}{\centering $\frac{\pi  s (4 s+1)}{2 k (s+1)^4}$} \\ \hline
	63 & $13\, \xi _2{}^6 b_0{}^3k^5\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $13\, F(s,3,1,3,5,1)$} & \parbox{5cm}{\centering $\frac{13 \pi  (3 s (s+3)+8)}{16 k (s+1)^3}$} \\ \hline
	64 & $4\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^5\delta _1(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $4\, F(s,3,2,3,5,1)$} & \parbox{5cm}{\centering $\frac{\pi  (s+4)}{4 k (s+1)^4}$} \\ \hline
	65 & $-4\, \xi _2{}^8 b_0{}^3k^5\delta _1(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $-4\, F(s,3,2,4,5,3)$} & \parbox{5cm}{\centering $-\frac{\pi  (s (3 s (s+4)+16)+4)}{4 k (s+1)^4}$} \\ \hline
	66 & $11\, \xi _2{}^6 b_0{}^3k^5\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $11\, F(s,1,3,3,1,5)$} & \parbox{5cm}{\centering $\frac{11 \pi  (s (8 s+9)+3)}{16 k (s+1)^3}$} \\ \hline
	67 & $10\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^5\delta _2(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $10\, F(s,2,3,3,1,5)$} & \parbox{5cm}{\centering $\frac{5 \pi  s^2 (4 s+1)}{8 k (s+1)^4}$} \\ \hline
	68 & $-2\, \xi _2{}^8 b_0{}^3k^5\delta _2(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,3,4,3,5)$} & \parbox{5cm}{\centering $-\frac{\pi  (4 s (s+1) (s+3)+3)}{8 k (s+1)^4}$} \\ \hline
	69 & $-2\, \xi _2{}^8 b_0{}^3k^6\delta _1(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,2,4,6,2)$} & \parbox{5cm}{\centering $-\frac{\pi  (s (3 s (s+4)+16)+4)}{8 k s (s+1)^4}$} \\ \hline
	70 & $-4\, \xi _2{}^8 b_0{}^3k^6\delta _2(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $-4\, F(s,2,3,4,2,6)$} & \parbox{5cm}{\centering $-\frac{\pi  s (4 s (s+1) (s+3)+3)}{4 k (s+1)^4}$} \\ \hline
	71 & $-2\, \xi _2{}^8 b_0{}^3k^7\delta _2(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,3,4,1,7)$} & \parbox{5cm}{\centering $-\frac{\pi  s^2 (4 s (s+1) (s+3)+3)}{8 k (s+1)^4}$} \\ \hline
	72 & $6\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^4\delta _1(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $6\, F(s,4,1,3,4,2)$} & \parbox{5cm}{\centering $\frac{3 \pi  s^2 (s (s+4)+5)}{16 k (s+1)^4}$} \\ \hline
	73 & $6\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^4\delta _2(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $6\, F(s,1,4,3,2,4)$} & \parbox{5cm}{\centering $\frac{3 (\pi  s (5 s+4)+\pi )}{16 k s (s+1)^4}$} \\ \hline
	74 & $24\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^5\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $24\, F(s,4,1,3,5,1)$} & \parbox{5cm}{\centering $\frac{3 \pi  s (s (s+4)+5)}{4 k (s+1)^4}$} \\ \hline
	75 & $24\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^5\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $24\, F(s,1,4,3,1,5)$} & \parbox{5cm}{\centering $\frac{3 (\pi  s (5 s+4)+\pi )}{4 k (s+1)^4}$} \\ \hline
	76 & $-2\, \xi _2{}^8 b_0{}^4k^6\delta _1(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,4,1,4,6,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s (s (5 s (s+4)+29)+16)}{16 k (s+1)^4}$} \\ \hline
	77 & $-2\, \xi _2{}^8 b_0{}^4k^6\delta _2(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,1,4,4,2,6)$} & \parbox{5cm}{\centering $-\frac{\pi  (s (s (16 s+29)+20)+5)}{16 k s (s+1)^4}$} \\ \hline
	78 & $-8\, \xi _2{}^8 b_0{}^4k^7\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-8\, F(s,4,1,4,7,1)$} & \parbox{5cm}{\centering $-\frac{\pi  (s (5 s (s+4)+29)+16)}{4 k (s+1)^4}$} \\ \hline
	79 & $-8\, \xi _2{}^8 b_0{}^4k^7\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-8\, F(s,1,4,4,1,7)$} & \parbox{5cm}{\centering $-\frac{\pi  (s (s (16 s+29)+20)+5)}{4 k (s+1)^4}$} \\
\end{longtable}

\begin{longtable}{|c|c|c|c|}
	\caption{Terms at $u_2v_1$ of the form $C \,\xi_1^{2\alpha} \xi_2^{2\beta}b_0^m k^a \delta_1(k)b_0^n k^b \delta_2(k)$}\label{tab4}\\
	\hline
	\multicolumn{1}{|c|}{No.} &
\multicolumn{1}{|c|}{Terms} &
\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{C} \times F(s, m, n,\beta, a, b)$}} &
\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline
	\endfirsthead
	\multicolumn{4}{|c|}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline
	\multicolumn{1}{|c|}{SL No.} &
	\multicolumn{1}{|c|}{Terms} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{Coeff} \times F(s, m, n,\beta, a, b)$}} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline\endhead
	\hline
	\endfoot
	\hline
	\endlastfoot
	1 & $-2\, \xi _2{}^2 b_0{}^2k^2\delta _1(k)\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,0,1,2,0)$} & \parbox{5cm}{\centering $-\frac{\pi }{2 k}$} \\ \hline
	2 & $-\xi _2{}^2 b_0{}^2k^2\delta _2(k)\delta _1(k)$ & \parbox{5cm}{\centering $-F(s,0,2,1,0,2)$} & \parbox{5cm}{\centering $-\frac{\pi }{4 k s}$} \\ \hline
	3 & $2\, \xi _1{}^2 \xi _2{}^2 b_0{}^3k^2\delta _1(k)\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,3,0,1,2,0)$} & \parbox{5cm}{\centering $\frac{\pi }{8 k}$} \\ \hline
	4 & $2\, \xi _1{}^2 \xi _2{}^2 b_0{}^3k^2\delta _2(k)\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,0,3,1,0,2)$} & \parbox{5cm}{\centering $\frac{\pi }{8 k s}$} \\ \hline
	5 & $2\, \xi _2{}^4 b_0{}^3k^4\delta _1(k)\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,3,0,2,4,0)$} & \parbox{5cm}{\centering $\frac{3 \pi }{8 k}$} \\ \hline
	6 & $2\, \xi _1{}^4 \xi _2{}^2 b_0{}^4k^2\delta _1(k)\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,4,0,1,2,0)$} & \parbox{5cm}{\centering $\frac{\pi }{16 k}$} \\ \hline
	7 & $2\, \xi _1{}^4 \xi _2{}^2 b_0{}^4k^2\delta _2(k)\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,0,4,1,0,2)$} & \parbox{5cm}{\centering $\frac{\pi }{16 k s}$} \\ \hline
	8 & $-6\, \xi _1{}^2 \xi _2{}^4 b_0{}^4k^4\delta _1(k)\delta _2(k)$ & \parbox{5cm}{\centering $-6\, F(s,4,0,2,4,0)$} & \parbox{5cm}{\centering $-\frac{3 \pi }{16 k}$} \\ \hline
	9 & $-6\, \xi _1{}^2 \xi _2{}^4 b_0{}^4k^4\delta _2(k)\delta _1(k)$ & \parbox{5cm}{\centering $-6\, F(s,0,4,2,0,4)$} & \parbox{5cm}{\centering $-\frac{3 \pi }{16 k s}$} \\ \hline
	10 & $-\xi _2{}^2 b_0k^2\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-F(s,1,1,1,2,0)$} & \parbox{5cm}{\centering $-\frac{\pi }{k \left(2 s^2+2 s\right)}$} \\ \hline
	11 & $-\xi _1{}^2 \xi _2{}^2 b_0{}^2k^2\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-F(s,2,1,1,2,0)$} & \parbox{5cm}{\centering $-\frac{\pi }{4 k (s+1)^2}$} \\ \hline
	12 & $\xi _1{}^4 \xi _2{}^2 b_0{}^2k^2\delta _2(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $F(s,2,2,1,0,2)$} & \parbox{5cm}{\centering $\frac{\pi  s^2}{4 k (s+1)^3}$} \\ \hline
	13 & $3\, \xi _2{}^4 b_0{}^2k^4\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $3\, F(s,2,1,2,4,0)$} & \parbox{5cm}{\centering $\frac{3 \pi  (s+2)}{4 k s (s+1)^2}$} \\ \hline
	14 & $4\, \xi _2{}^4 b_0{}^2k^4\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $4\, F(s,1,2,2,0,4)$} & \parbox{5cm}{\centering $\frac{\pi  s (2 s+1)}{k (s+1)^2}$} \\ \hline
	15 & $-2\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^4\delta _2(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,2,2,0,4)$} & \parbox{5cm}{\centering $-\frac{\pi  s^3}{2 k (s+1)^3}$} \\ \hline
	16 & $5\, \xi _1{}^4 \xi _2{}^2 b_0{}^3k^2\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $5\, F(s,3,1,1,2,0)$} & \parbox{5cm}{\centering $\frac{5 \pi  (3 s+1)}{16 k (s+1)^3}$} \\ \hline
	17 & $3\, \xi _1{}^4 \xi _2{}^2 b_0{}^3k^2\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $3\, F(s,1,3,1,0,2)$} & \parbox{5cm}{\centering $\frac{3 \pi  s (s+3)}{16 k (s+1)^3}$} \\ \hline
	18 & $-17\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^4\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-17\, F(s,3,1,2,4,0)$} & \parbox{5cm}{\centering $-\frac{17 \pi  (s+3)}{16 k (s+1)^3}$} \\ \hline
	19 & $-15\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^4\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-15\, F(s,1,3,2,0,4)$} & \parbox{5cm}{\centering $-\frac{15 \pi  s (3 s+1)}{16 k (s+1)^3}$} \\ \hline
	20 & $-2\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k^4\delta _2(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,3,2,0,4)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s^3}{8 k (s+1)^4}$} \\ \hline
	21 & $-2\, \xi _2{}^6 b_0{}^3k^6\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,1,3,6,0)$} & \parbox{5cm}{\centering $-\frac{\pi  (3 s (s+3)+8)}{8 k s (s+1)^3}$} \\ \hline
	22 & $-4\, \xi _2{}^6 b_0{}^3k^6\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-4\, F(s,1,3,3,0,6)$} & \parbox{5cm}{\centering $-\frac{\pi  s (s (8 s+9)+3)}{4 k (s+1)^3}$} \\ \hline
	23 & $2\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^6\delta _2(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,2,3,3,0,6)$} & \parbox{5cm}{\centering $\frac{\pi  s^3 (4 s+1)}{8 k (s+1)^4}$} \\ \hline
	24 & $-6\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k^4\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-6\, F(s,4,1,2,4,0)$} & \parbox{5cm}{\centering $-\frac{3 (\pi  s (s+4)+\pi )}{16 k (s+1)^4}$} \\ \hline
	25 & $-6\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k^4\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-6\, F(s,1,4,2,0,4)$} & \parbox{5cm}{\centering $-\frac{3 s (\pi  s (s+4)+\pi )}{16 k (s+1)^4}$} \\ \hline
	26 & $18\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^6\delta _1(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $18\, F(s,4,1,3,6,0)$} & \parbox{5cm}{\centering $\frac{9 \pi  (s (s+4)+5)}{16 k (s+1)^4}$} \\ \hline
	27 & $18\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^6\delta _2(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $18\, F(s,1,4,3,0,6)$} & \parbox{5cm}{\centering $\frac{9 s (\pi  s (5 s+4)+\pi )}{16 k (s+1)^4}$} \\ \hline
	28 & $-2\, \xi _2{}^2 b_0k\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,1,1,1,1,1)$} & \parbox{5cm}{\centering $-\frac{2 \pi  s}{k \left(2 s^2+2 s\right)}$} \\ \hline
	29 & $2\, \xi _2{}^4 b_0k\delta _1(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,1,2,2,1,3)$} & \parbox{5cm}{\centering $\frac{\pi  (2 s+1)}{2 k (s+1)^2}$} \\ \hline
	30 & $2\, \xi _2{}^4 b_0k^2\delta _1(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,1,2,2,2,2)$} & \parbox{5cm}{\centering $\frac{\pi  (2 s+1)}{2 k s (s+1)^2}$} \\ \hline
	31 & $-\xi _1{}^2 \xi _2{}^2 b_0{}^2k\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-F(s,2,1,1,1,1)$} & \parbox{5cm}{\centering $-\frac{\pi  s}{4 k (s+1)^2}$} \\ \hline
	32 & $\xi _1{}^4 \xi _2{}^2 b_0{}^2k\delta _2(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $F(s,2,2,1,1,1)$} & \parbox{5cm}{\centering $\frac{\pi  s}{4 k (s+1)^3}$} \\ \hline
	33 & $-\xi _1{}^2 \xi _2{}^4 b_0{}^2k\delta _2(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $-F(s,2,2,2,3,1)$} & \parbox{5cm}{\centering $-\frac{\pi }{4 k (s+1)^3}$} \\ \hline
	34 & $4\, \xi _2{}^4 b_0{}^2k^2\delta _1(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $4\, F(s,2,1,2,2,2)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+2)}{k (s+1)^2}$} \\ \hline
	35 & $-2\, \xi _2{}^6 b_0{}^2k^2\delta _1(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,2,3,2,4)$} & \parbox{5cm}{\centering $-\frac{s (\pi  s (s+3)+\pi )}{2 k (s+1)^3}$} \\ \hline
	36 & $\xi _2{}^4 b_0{}^2k^2\delta _2(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $F(s,1,2,2,2,2)$} & \parbox{5cm}{\centering $\frac{\pi  (2 s+1)}{4 k s (s+1)^2}$} \\ \hline
	37 & $-5\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^2\delta _2(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $-5\, F(s,2,2,2,2,2)$} & \parbox{5cm}{\centering $-\frac{5 \pi  s}{4 k (s+1)^3}$} \\ \hline
	38 & $7\, \xi _2{}^4 b_0{}^2k^3\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $7\, F(s,2,1,2,3,1)$} & \parbox{5cm}{\centering $\frac{7 \pi  (s+2)}{4 k (s+1)^2}$} \\ \hline
	39 & $-4\, \xi _2{}^6 b_0{}^2k^3\delta _1(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $-4\, F(s,2,2,3,3,3)$} & \parbox{5cm}{\centering $-\frac{\pi  s (s+3)+\pi }{k (s+1)^3}$} \\ \hline
	40 & $3\, \xi _2{}^4 b_0{}^2k^3\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $3\, F(s,1,2,2,1,3)$} & \parbox{5cm}{\centering $\frac{3 \pi  (2 s+1)}{4 k (s+1)^2}$} \\ \hline
	41 & $-6\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^3\delta _2(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $-6\, F(s,2,2,2,1,3)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s^2}{2 k (s+1)^3}$} \\ \hline
	42 & $-2\, \xi _2{}^6 b_0{}^2k^4\delta _1(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,2,3,4,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s (s+3)+\pi }{2 k s (s+1)^3}$} \\ \hline
	43 & $3\, \xi _1{}^4 \xi _2{}^2 b_0{}^3k\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $3\, F(s,3,1,1,1,1)$} & \parbox{5cm}{\centering $\frac{3 \pi  s (3 s+1)}{16 k (s+1)^3}$} \\ \hline
	44 & $-2\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k\delta _1(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,2,2,1,3)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s^3}{8 k (s+1)^4}$} \\ \hline
	45 & $\xi _1{}^4 \xi _2{}^2 b_0{}^3k\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $F(s,1,3,1,1,1)$} & \parbox{5cm}{\centering $\frac{\pi  (s+3)}{16 k (s+1)^3}$} \\ \hline
	46 & $-6\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^2\delta _1(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-6\, F(s,3,1,2,2,2)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s^2 (s+3)}{8 k (s+1)^3}$} \\ \hline
	47 & $-4\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k^2\delta _1(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $-4\, F(s,3,2,2,2,2)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s^2}{4 k (s+1)^4}$} \\ \hline
	48 & $4\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^2\delta _1(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $4\, F(s,3,2,3,2,4)$} & \parbox{5cm}{\centering $\frac{\pi  s^3 (s+4)}{4 k (s+1)^4}$} \\ \hline
	49 & $-2\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^2\delta _2(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,1,3,2,2,2)$} & \parbox{5cm}{\centering $-\frac{\pi  (3 s+1)}{8 k s (s+1)^3}$} \\ \hline
	50 & $-2\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k^2\delta _2(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,3,2,2,2)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s}{8 k (s+1)^4}$} \\ \hline
	51 & $-17\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^3\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-17\, F(s,3,1,2,3,1)$} & \parbox{5cm}{\centering $-\frac{17 \pi  s (s+3)}{16 k (s+1)^3}$} \\ \hline
	52 & $-2\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k^3\delta _1(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,2,2,3,1)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s}{8 k (s+1)^4}$} \\ \hline
	53 & $10\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^3\delta _1(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $10\, F(s,3,2,3,3,3)$} & \parbox{5cm}{\centering $\frac{5 \pi  s^2 (s+4)}{8 k (s+1)^4}$} \\ \hline
	54 & $-11\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^3\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-11\, F(s,1,3,2,1,3)$} & \parbox{5cm}{\centering $-\frac{11 \pi  (3 s+1)}{16 k (s+1)^3}$} \\ \hline
	55 & $-4\, \xi _1{}^4 \xi _2{}^4 b_0{}^3k^3\delta _2(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $-4\, F(s,2,3,2,1,3)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s^2}{4 k (s+1)^4}$} \\ \hline
	56 & $4\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^3\delta _2(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $4\, F(s,2,3,3,3,3)$} & \parbox{5cm}{\centering $\frac{\pi  (4 s+1)}{4 k (s+1)^4}$} \\ \hline
	57 & $-2\, \xi _2{}^6 b_0{}^3k^4\delta _1(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,1,3,4,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s (3 s (s+3)+8)}{8 k (s+1)^3}$} \\ \hline
	58 & $8\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^4\delta _1(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $8\, F(s,3,2,3,4,2)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+4)}{2 k (s+1)^4}$} \\ \hline
	59 & $10\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^4\delta _2(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $10\, F(s,2,3,3,2,4)$} & \parbox{5cm}{\centering $\frac{5 \pi  s (4 s+1)}{8 k (s+1)^4}$} \\ \hline
	60 & $-4\, \xi _2{}^6 b_0{}^3k^5\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-4\, F(s,3,1,3,5,1)$} & \parbox{5cm}{\centering $-\frac{\pi  (3 s (s+3)+8)}{4 k (s+1)^3}$} \\ \hline
	61 & $2\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^5\delta _1(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,3,2,3,5,1)$} & \parbox{5cm}{\centering $\frac{\pi  (s+4)}{8 k (s+1)^4}$} \\ \hline
	62 & $-4\, \xi _2{}^6 b_0{}^3k^5\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-4\, F(s,1,3,3,1,5)$} & \parbox{5cm}{\centering $-\frac{\pi  (s (8 s+9)+3)}{4 k (s+1)^3}$} \\ \hline
	63 & $8\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^5\delta _2(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $8\, F(s,2,3,3,1,5)$} & \parbox{5cm}{\centering $\frac{\pi  s^2 (4 s+1)}{2 k (s+1)^4}$} \\ \hline
	64 & $-2\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k^2\delta _1(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,4,1,2,2,2)$} & \parbox{5cm}{\centering $-\frac{s^2 (\pi  s (s+4)+\pi )}{16 k (s+1)^4}$} \\ \hline
	65 & $-2\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k^2\delta _2(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,1,4,2,2,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s (s+4)+\pi }{16 k s (s+1)^4}$} \\ \hline
	66 & $-8\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k^3\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-8\, F(s,4,1,2,3,1)$} & \parbox{5cm}{\centering $-\frac{s (\pi  s (s+4)+\pi )}{4 k (s+1)^4}$} \\ \hline
	67 & $-8\, \xi _1{}^4 \xi _2{}^4 b_0{}^4k^3\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-8\, F(s,1,4,2,1,3)$} & \parbox{5cm}{\centering $-\frac{\pi  s (s+4)+\pi }{4 k (s+1)^4}$} \\ \hline
	68 & $6\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^4\delta _1(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $6\, F(s,4,1,3,4,2)$} & \parbox{5cm}{\centering $\frac{3 \pi  s^2 (s (s+4)+5)}{16 k (s+1)^4}$} \\ \hline
	69 & $6\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^4\delta _2(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $6\, F(s,1,4,3,2,4)$} & \parbox{5cm}{\centering $\frac{3 (\pi  s (5 s+4)+\pi )}{16 k s (s+1)^4}$} \\ \hline
	70 & $24\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^5\delta _1(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $24\, F(s,4,1,3,5,1)$} & \parbox{5cm}{\centering $\frac{3 \pi  s (s (s+4)+5)}{4 k (s+1)^4}$} \\ \hline
	71 & $24\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^5\delta _2(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $24\, F(s,1,4,3,1,5)$} & \parbox{5cm}{\centering $\frac{3 (\pi  s (5 s+4)+\pi )}{4 k (s+1)^4}$} \\
\end{longtable}

\begin{longtable}{|c|c|c|c|}
	\caption{Terms at $u_2 v_2$ of the form $C \,\xi_1^{2\alpha} \xi_2^{2\beta}b_0^m k^a \delta_1(k)b_0^n k^b \delta_1(k)$}\label{tab5}\\
	\hline
	\multicolumn{1}{|c|}{No.} &
\multicolumn{1}{|c|}{Terms} &
\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{C} \times F(s, m, n,\beta, a, b)$}} &
\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline
	\endfirsthead
	\multicolumn{4}{|c|}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline
	\multicolumn{1}{|c|}{SL No.} &
	\multicolumn{1}{|c|}{Terms} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{Coeff} \times F(s, m, n,\beta, A, B)$}} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline\endhead
	\hline
	\endfoot
	\hline
	\endlastfoot
	1 & $-6\, \xi _1{}^2 \xi _2{}^4 b_0{}^4k^4\delta _1(k){}^2$ & \parbox{5cm}{\centering $-6\, F(s,4,0,2,4,0)$} & \parbox{5cm}{\centering $-\frac{3 \pi }{16 k}$} \\ \hline
	2 & $2\, \xi _2{}^6 b_0{}^4k^6\delta _1(k){}^2$ & \parbox{5cm}{\centering $2\, F(s,4,0,3,6,0)$} & \parbox{5cm}{\centering $\frac{5 \pi }{16 k}$} \\ \hline
	3 & $-\xi _1{}^2 \xi _2{}^2 b_0k^2\delta _1(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $-F(s,1,2,1,2,0)$} & \parbox{5cm}{\centering $-\frac{\pi }{4 k s (s+1)^2}$} \\ \hline
	4 & $-2\, \xi _2{}^4 b_0{}^2k^4\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,1,2,4,0)$} & \parbox{5cm}{\centering $-\frac{\pi  (s+2)}{2 k s (s+1)^2}$} \\ \hline
	5 & $-2\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^4\delta _1(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,2,2,4,0)$} & \parbox{5cm}{\centering $-\frac{\pi }{2 k s (s+1)^3}$} \\ \hline
	6 & $-12\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^4\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-12\, F(s,3,1,2,4,0)$} & \parbox{5cm}{\centering $-\frac{3 \pi  (s+3)}{4 k (s+1)^3}$} \\ \hline
	7 & $8\, \xi _2{}^6 b_0{}^3k^6\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $8\, F(s,3,1,3,6,0)$} & \parbox{5cm}{\centering $\frac{\pi  (3 s (s+3)+8)}{2 k s (s+1)^3}$} \\ \hline
	8 & $4\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^6\delta _1(k)b_0{}^2\delta _1(k)$ & \parbox{5cm}{\centering $4\, F(s,3,2,3,6,0)$} & \parbox{5cm}{\centering $\frac{\pi  (s+4)}{4 k s (s+1)^4}$} \\ \hline
	9 & $18\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^6\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $18\, F(s,4,1,3,6,0)$} & \parbox{5cm}{\centering $\frac{9 \pi  (s (s+4)+5)}{16 k (s+1)^4}$} \\ \hline
	10 & $-6\, \xi _2{}^8 b_0{}^4k^8\delta _1(k)b_0\delta _1(k)$ & \parbox{5cm}{\centering $-6\, F(s,4,1,4,8,0)$} & \parbox{5cm}{\centering $-\frac{3 \pi  (s (5 s (s+4)+29)+16)}{16 k s (s+1)^4}$} \\ \hline
	11 & $-\xi _2{}^2 b_0k\delta _1(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-F(s,1,1,1,1,1)$} & \parbox{5cm}{\centering $-\frac{\pi  s}{k \left(2 s^2+2 s\right)}$} \\ \hline
	12 & $-\xi _1{}^2 \xi _2{}^2 b_0k\delta _1(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $-F(s,1,2,1,1,1)$} & \parbox{5cm}{\centering $-\frac{\pi }{4 k (s+1)^2}$} \\ \hline
	13 & $\xi _2{}^4 b_0k\delta _1(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $F(s,1,2,2,1,3)$} & \parbox{5cm}{\centering $\frac{\pi  (2 s+1)}{4 k (s+1)^2}$} \\ \hline
	14 & $\xi _2{}^4 b_0k^2\delta _1(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $F(s,1,2,2,2,2)$} & \parbox{5cm}{\centering $\frac{\pi  (2 s+1)}{4 k s (s+1)^2}$} \\ \hline
	15 & $-2\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^3\delta _1(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,2,2,2,3,1)$} & \parbox{5cm}{\centering $-\frac{\pi }{2 k (s+1)^3}$} \\ \hline
	16 & $2\, \xi _2{}^6 b_0{}^2k^4\delta _1(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,2,2,3,4,2)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+3)+\pi }{2 k s (s+1)^3}$} \\ \hline
	17 & $2\, \xi _2{}^6 b_0{}^2k^5\delta _1(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,2,2,3,5,1)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+3)+\pi }{2 k s^2 (s+1)^3}$} \\ \hline
	18 & $-6\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^3\delta _1(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-6\, F(s,3,1,2,3,1)$} & \parbox{5cm}{\centering $-\frac{3 \pi  s (s+3)}{8 k (s+1)^3}$} \\ \hline
	19 & $2\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^3\delta _1(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $2\, F(s,3,2,3,3,3)$} & \parbox{5cm}{\centering $\frac{\pi  s^2 (s+4)}{8 k (s+1)^4}$} \\ \hline
	20 & $8\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^4\delta _1(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $8\, F(s,3,2,3,4,2)$} & \parbox{5cm}{\centering $\frac{\pi  s (s+4)}{2 k (s+1)^4}$} \\ \hline
	21 & $6\, \xi _2{}^6 b_0{}^3k^5\delta _1(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $6\, F(s,3,1,3,5,1)$} & \parbox{5cm}{\centering $\frac{3 \pi  (3 s (s+3)+8)}{8 k (s+1)^3}$} \\ \hline
	22 & $10\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^5\delta _1(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $10\, F(s,3,2,3,5,1)$} & \parbox{5cm}{\centering $\frac{5 \pi  (s+4)}{8 k (s+1)^4}$} \\ \hline
	23 & $-2\, \xi _2{}^8 b_0{}^3k^5\delta _1(k)b_0{}^2k^3\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,2,4,5,3)$} & \parbox{5cm}{\centering $-\frac{\pi  (s (3 s (s+4)+16)+4)}{8 k (s+1)^4}$} \\ \hline
	24 & $-4\, \xi _2{}^8 b_0{}^3k^6\delta _1(k)b_0{}^2k^2\delta _1(k)$ & \parbox{5cm}{\centering $-4\, F(s,3,2,4,6,2)$} & \parbox{5cm}{\centering $-\frac{\pi  (s (3 s (s+4)+16)+4)}{4 k s (s+1)^4}$} \\ \hline
	25 & $-2\, \xi _2{}^8 b_0{}^3k^7\delta _1(k)b_0{}^2k\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,2,4,7,1)$} & \parbox{5cm}{\centering $-\frac{\pi  (s (3 s (s+4)+16)+4)}{8 k s^2 (s+1)^4}$} \\ \hline
	26 & $6\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^4\delta _1(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $6\, F(s,4,1,3,4,2)$} & \parbox{5cm}{\centering $\frac{3 \pi  s^2 (s (s+4)+5)}{16 k (s+1)^4}$} \\ \hline
	27 & $24\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^5\delta _1(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $24\, F(s,4,1,3,5,1)$} & \parbox{5cm}{\centering $\frac{3 \pi  s (s (s+4)+5)}{4 k (s+1)^4}$} \\ \hline
	28 & $-2\, \xi _2{}^8 b_0{}^4k^6\delta _1(k)b_0k^2\delta _1(k)$ & \parbox{5cm}{\centering $-2\, F(s,4,1,4,6,2)$} & \parbox{5cm}{\centering $-\frac{\pi  s (s (5 s (s+4)+29)+16)}{16 k (s+1)^4}$} \\ \hline
	29 & $-8\, \xi _2{}^8 b_0{}^4k^7\delta _1(k)b_0k\delta _1(k)$ & \parbox{5cm}{\centering $-8\, F(s,4,1,4,7,1)$} & \parbox{5cm}{\centering $-\frac{\pi  (s (5 s (s+4)+29)+16)}{4 k (s+1)^4}$} \\
\end{longtable}

\begin{longtable}{|c|c|c|c|}
	\caption{Terms at $u_2 v_2$ of the form $C \,\xi_1^{2\alpha} \xi_2^{2\beta}b_0^m k^a \delta_2(k)b_0^n k^b \delta_2(k)$}\label{tab6}\\
	\hline
	\multicolumn{1}{|c|}{No.} &
  \multicolumn{1}{|c|}{Terms} &
  \multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{C} \times F(s, m, n,\beta, a, b)$}} &
  \multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline
	\endfirsthead
	\multicolumn{4}{|c|}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline
	\multicolumn{1}{|c|}{SL No.} &
	\multicolumn{1}{|c|}{Terms} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering $\text{Coeff} \times F(s, m, n,\beta, A, B)$}} &
	\multicolumn{1}{|c|}{\parbox{5cm}{\centering Result}} \\
	\hline\endhead
	\hline
	\endfoot
	\hline
	\endlastfoot
	1 & $-3\, \xi _2{}^2 b_0{}^2k^4\delta _2(k){}^2$ & \parbox{5cm}{\centering $-3\, F(s,2,0,1,4,0)$} & \parbox{5cm}{\centering $-\frac{3 \pi  k}{4}$} \\ \hline
	2 & $-5\, \xi _1{}^2 \xi _2{}^2 b_0{}^3k^4\delta _2(k){}^2$ & \parbox{5cm}{\centering $-5\, F(s,3,0,1,4,0)$} & \parbox{5cm}{\centering $-\frac{5 \pi  k}{16}$} \\ \hline
	3 & $5\, \xi _2{}^4 b_0{}^3k^6\delta _2(k){}^2$ & \parbox{5cm}{\centering $5\, F(s,3,0,2,6,0)$} & \parbox{5cm}{\centering $\frac{15 \pi  k}{16}$} \\ \hline
	4 & $6\, \xi _1{}^2 \xi _2{}^4 b_0{}^4k^6\delta _2(k){}^2$ & \parbox{5cm}{\centering $6\, F(s,4,0,2,6,0)$} & \parbox{5cm}{\centering $\frac{3 \pi  k}{16}$} \\ \hline
	5 & $-2\, \xi _2{}^6 b_0{}^4k^8\delta _2(k){}^2$ & \parbox{5cm}{\centering $-2\, F(s,4,0,3,8,0)$} & \parbox{5cm}{\centering $-\frac{5 \pi  k}{16}$} \\ \hline
	6 & $\frac{3}{4} \xi _1{}^2 b_0k^2\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $\frac{3}{4} F(s,1,1,0,2,0)$} & \parbox{5cm}{\centering $\frac{3 \pi  k}{4 (2 s+2)}$} \\ \hline
	7 & $-\xi _2{}^2 b_0k^4\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-F(s,1,1,1,4,0)$} & \parbox{5cm}{\centering $-\frac{\pi  k}{2 s^2+2 s}$} \\ \hline
	8 & $-8\, \xi _1{}^2 \xi _2{}^2 b_0{}^2k^4\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-8\, F(s,2,1,1,4,0)$} & \parbox{5cm}{\centering $-\frac{2 \pi  k}{(s+1)^2}$} \\ \hline
	9 & $8\, \xi _2{}^4 b_0{}^2k^6\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $8\, F(s,2,1,2,6,0)$} & \parbox{5cm}{\centering $\frac{2 \pi  k (s+2)}{s (s+1)^2}$} \\ \hline
	10 & $25\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^6\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $25\, F(s,3,1,2,6,0)$} & \parbox{5cm}{\centering $\frac{25 \pi  k (s+3)}{16 (s+1)^3}$} \\ \hline
	11 & $-13\, \xi _2{}^6 b_0{}^3k^8\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-13\, F(s,3,1,3,8,0)$} & \parbox{5cm}{\centering $-\frac{13 \pi  k (3 s (s+3)+8)}{16 s (s+1)^3}$} \\ \hline
	12 & $-18\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^8\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $-18\, F(s,4,1,3,8,0)$} & \parbox{5cm}{\centering $-\frac{9 \pi  k (s (s+4)+5)}{16 (s+1)^4}$} \\ \hline
	13 & $6\, \xi _2{}^8 b_0{}^4k^{10}\delta _2(k)b_0\delta _2(k)$ & \parbox{5cm}{\centering $6\, F(s,4,1,4,10,0)$} & \parbox{5cm}{\centering $\frac{3 \pi  k (s (5 s (s+4)+29)+16)}{16 s (s+1)^4}$} \\ \hline
	14 & $\frac{1}{4} \xi _1{}^2 b_0k\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $\frac{1}{4} F(s,1,1,0,1,1)$} & \parbox{5cm}{\centering $\frac{\pi  k s}{4 (2 s+2)}$} \\ \hline
	15 & $-\frac{1}{2} \xi _2{}^2 b_0k\delta _2(k)b_0k^3\delta _2(k)$ & \parbox{5cm}{\centering $-\frac{1}{2} F(s,1,1,1,1,3)$} & \parbox{5cm}{\centering $-\frac{\pi  k s^3}{2 \left(2 s^2+2 s\right)}$} \\ \hline
	16 & $-\frac{1}{2} \xi _1{}^2 \xi _2{}^2 b_0k\delta _2(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $-\frac{1}{2} F(s,1,2,1,1,3)$} & \parbox{5cm}{\centering $-\frac{\pi  k s^2}{8 (s+1)^2}$} \\ \hline
	17 & $\frac{1}{2} \xi _2{}^4 b_0k\delta _2(k)b_0{}^2k^5\delta _2(k)$ & \parbox{5cm}{\centering $\frac{1}{2} F(s,1,2,2,1,5)$} & \parbox{5cm}{\centering $\frac{\pi  k s^2 (2 s+1)}{8 (s+1)^2}$} \\ \hline
	18 & $-\frac{7}{4} \xi _2{}^2 b_0k^2\delta _2(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-\frac{7}{4} F(s,1,1,1,2,2)$} & \parbox{5cm}{\centering $-\frac{7 \pi  k s^2}{4 \left(2 s^2+2 s\right)}$} \\ \hline
	19 & $-2\, \xi _1{}^2 \xi _2{}^2 b_0k^2\delta _2(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,1,2,1,2,2)$} & \parbox{5cm}{\centering $-\frac{\pi  k s}{2 (s+1)^2}$} \\ \hline
	20 & $2\, \xi _2{}^4 b_0k^2\delta _2(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,1,2,2,2,4)$} & \parbox{5cm}{\centering $\frac{\pi  k s (2 s+1)}{2 (s+1)^2}$} \\ \hline
	21 & $-\frac{11}{4} \xi _2{}^2 b_0k^3\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-\frac{11}{4} F(s,1,1,1,3,1)$} & \parbox{5cm}{\centering $-\frac{11 \pi  k s}{4 \left(2 s^2+2 s\right)}$} \\ \hline
	22 & $-\frac{3}{2} \xi _1{}^2 \xi _2{}^2 b_0k^3\delta _2(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $-\frac{3}{2} F(s,1,2,1,3,1)$} & \parbox{5cm}{\centering $-\frac{3 \pi  k}{8 (s+1)^2}$} \\ \hline
	23 & $\frac{7}{2} \xi _2{}^4 b_0k^3\delta _2(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $\frac{7}{2} F(s,1,2,2,3,3)$} & \parbox{5cm}{\centering $\frac{7 \pi  k (2 s+1)}{8 (s+1)^2}$} \\ \hline
	24 & $2\, \xi _2{}^4 b_0k^4\delta _2(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,1,2,2,4,2)$} & \parbox{5cm}{\centering $\frac{\pi  k (2 s+1)}{2 s (s+1)^2}$} \\ \hline
	25 & $-\frac{11}{2} \xi _1{}^2 \xi _2{}^2 b_0{}^2k^3\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-\frac{11}{2} F(s,2,1,1,3,1)$} & \parbox{5cm}{\centering $-\frac{11 \pi  k s}{8 (s+1)^2}$} \\ \hline
	26 & $4\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^3\delta _2(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $4\, F(s,2,2,2,3,3)$} & \parbox{5cm}{\centering $\frac{\pi  k s^2}{(s+1)^3}$} \\ \hline
	27 & $6\, \xi _2{}^4 b_0{}^2k^4\delta _2(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $6\, F(s,2,1,2,4,2)$} & \parbox{5cm}{\centering $\frac{3 \pi  k s (s+2)}{2 (s+1)^2}$} \\ \hline
	28 & $9\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^4\delta _2(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $9\, F(s,2,2,2,4,2)$} & \parbox{5cm}{\centering $\frac{9 \pi  k s}{4 (s+1)^3}$} \\ \hline
	29 & $-3\, \xi _2{}^6 b_0{}^2k^4\delta _2(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $-3\, F(s,2,2,3,4,4)$} & \parbox{5cm}{\centering $-\frac{3 k s (\pi  s (s+3)+\pi )}{4 (s+1)^3}$} \\ \hline
	30 & $\frac{25}{2} \xi _2{}^4 b_0{}^2k^5\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $\frac{25}{2} F(s,2,1,2,5,1)$} & \parbox{5cm}{\centering $\frac{25 \pi  k (s+2)}{8 (s+1)^2}$} \\ \hline
	31 & $5\, \xi _1{}^2 \xi _2{}^4 b_0{}^2k^5\delta _2(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $5\, F(s,2,2,2,5,1)$} & \parbox{5cm}{\centering $\frac{5 \pi  k}{4 (s+1)^3}$} \\ \hline
	32 & $-7\, \xi _2{}^6 b_0{}^2k^5\delta _2(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $-7\, F(s,2,2,3,5,3)$} & \parbox{5cm}{\centering $-\frac{7 k (\pi  s (s+3)+\pi )}{4 (s+1)^3}$} \\ \hline
	33 & $-4\, \xi _2{}^6 b_0{}^2k^6\delta _2(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $-4\, F(s,2,2,3,6,2)$} & \parbox{5cm}{\centering $-\frac{k (\pi  s (s+3)+\pi )}{s (s+1)^3}$} \\ \hline
	34 & $7\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^4\delta _2(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $7\, F(s,3,1,2,4,2)$} & \parbox{5cm}{\centering $\frac{7 \pi  k s^2 (s+3)}{16 (s+1)^3}$} \\ \hline
	35 & $-2\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^4\delta _2(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $-2\, F(s,3,2,3,4,4)$} & \parbox{5cm}{\centering $-\frac{\pi  k s^3 (s+4)}{8 (s+1)^4}$} \\ \hline
	36 & $26\, \xi _1{}^2 \xi _2{}^4 b_0{}^3k^5\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $26\, F(s,3,1,2,5,1)$} & \parbox{5cm}{\centering $\frac{13 \pi  k s (s+3)}{8 (s+1)^3}$} \\ \hline
	37 & $-8\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^5\delta _2(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $-8\, F(s,3,2,3,5,3)$} & \parbox{5cm}{\centering $-\frac{\pi  k s^2 (s+4)}{2 (s+1)^4}$} \\ \hline
	38 & $-7\, \xi _2{}^6 b_0{}^3k^6\delta _2(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-7\, F(s,3,1,3,6,2)$} & \parbox{5cm}{\centering $-\frac{7 \pi  k s (3 s (s+3)+8)}{16 (s+1)^3}$} \\ \hline
	39 & $-10\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^6\delta _2(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $-10\, F(s,3,2,3,6,2)$} & \parbox{5cm}{\centering $-\frac{5 \pi  k s (s+4)}{8 (s+1)^4}$} \\ \hline
	40 & $2\, \xi _2{}^8 b_0{}^3k^6\delta _2(k)b_0{}^2k^4\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,3,2,4,6,4)$} & \parbox{5cm}{\centering $\frac{\pi  k s (s (3 s (s+4)+16)+4)}{8 (s+1)^4}$} \\ \hline
	41 & $-18\, \xi _2{}^6 b_0{}^3k^7\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-18\, F(s,3,1,3,7,1)$} & \parbox{5cm}{\centering $-\frac{9 \pi  k (3 s (s+3)+8)}{8 (s+1)^3}$} \\ \hline
	42 & $-4\, \xi _1{}^2 \xi _2{}^6 b_0{}^3k^7\delta _2(k)b_0{}^2k\delta _2(k)$ & \parbox{5cm}{\centering $-4\, F(s,3,2,3,7,1)$} & \parbox{5cm}{\centering $-\frac{\pi  k (s+4)}{4 (s+1)^4}$} \\ \hline
	43 & $4\, \xi _2{}^8 b_0{}^3k^7\delta _2(k)b_0{}^2k^3\delta _2(k)$ & \parbox{5cm}{\centering $4\, F(s,3,2,4,7,3)$} & \parbox{5cm}{\centering $\frac{\pi  k (s (3 s (s+4)+16)+4)}{4 (s+1)^4}$} \\ \hline
	44 & $2\, \xi _2{}^8 b_0{}^3k^8\delta _2(k)b_0{}^2k^2\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,3,2,4,8,2)$} & \parbox{5cm}{\centering $\frac{\pi  k (s (3 s (s+4)+16)+4)}{8 s (s+1)^4}$} \\ \hline
	45 & $-6\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^6\delta _2(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $-6\, F(s,4,1,3,6,2)$} & \parbox{5cm}{\centering $-\frac{3 \pi  k s^2 (s (s+4)+5)}{16 (s+1)^4}$} \\ \hline
	46 & $-24\, \xi _1{}^2 \xi _2{}^6 b_0{}^4k^7\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $-24\, F(s,4,1,3,7,1)$} & \parbox{5cm}{\centering $-\frac{3 \pi  k s (s (s+4)+5)}{4 (s+1)^4}$} \\ \hline
	47 & $2\, \xi _2{}^8 b_0{}^4k^8\delta _2(k)b_0k^2\delta _2(k)$ & \parbox{5cm}{\centering $2\, F(s,4,1,4,8,2)$} & \parbox{5cm}{\centering $\frac{\pi  k s (s (5 s (s+4)+29)+16)}{16 (s+1)^4}$} \\ \hline
	48 & $8\, \xi _2{}^8 b_0{}^4k^9\delta _2(k)b_0k\delta _2(k)$ & \parbox{5cm}{\centering $8\, F(s,4,1,4,9,1)$} & \parbox{5cm}{\centering $\frac{\pi  k (s (5 s (s+4)+29)+16)}{4 (s+1)^4}$} \\
\end{longtable}
